Tokenised Flow Matching for Hierarchical Simulation Based Inference

The cost of simulator evaluations is a key practical bottleneck for Simulation Based Inference (SBI). In hierarchical settings with shared global parameters and exchangeable site-level parameters and observations, this structure can be exploited to improve simulation efficiency. Existing hierarchical SBI approaches factorise the posterior yet still simulate across multiple sites per training sample; We instead explore likelihood factorisation (LF) to train from single-site simulations. In LF sampling we learn a per-site neural surrogate of the simulator and then assemble synthetic multi-site observations to amortise inference for the full hierarchical posterior. Building on this, we propose Tokenised Flow Matching for Posterior Estimation (TFMPE), a tokenised flow matching approach that supports function-valued observations through likelihood factorisation. To enable systematic evaluation, we introduce a benchmark for hierarchical SBI. We validate TFMPE on this benchmark and on realistic infectious disease and computational fluid dynamics models, finding well-calibrated posteriors while reducing computational cost.

==> figures/architecture.tex <==
\ifdefined\isarxiv\scalebox{1.4}{\fi
\begin{tikzpicture}[scale=0.6]
\definecolor{emb_color}{RGB}{252,224,225}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{gray_bbox_color}{RGB}{243,243,244}
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.100000cm] (5.100000, -0.700000) -- (6.000000, -0.700000) -- (6.000000, 2.700000) -- (5.100000, 2.700000) -- cycle;
\draw[line width=0.046875cm, fill=emb_color, rounded corners=0.100000cm] (2.300000, -0.700000) -- (3.200000, -0.700000) -- (3.200000, 2.700000) -- (2.300000, 2.700000) -- cycle;
\node[text width=3.400000cm, align=center, rotate=90] at (2.750000,1.000000) {Embedding};
\node[text width=3.400000cm, align=center, rotate=90] at (5.550000,1.000000) {Encoder};
\draw[line width=0.046875cm, fill=linear_color, rounded corners=0.100000cm] (6.500000, 0.450000) -- (9.000000, 0.450000) -- (9.000000, -0.450000) -- (6.500000, -0.450000) -- cycle;
\node[text width=2.500000cm, align=center] at (7.750000,0.000000) {Linear};
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.100000cm] (8.950000, 2.450000) -- (10.450000, 2.450000) -- (10.450000, 1.550000) -- (8.950000, 1.550000) -- cycle;
\node[text width=2.500000cm, align=center] at (9.700000,2.000000) {Solve};
\draw[line width=0.046875cm, fill=linear_color, rounded corners=0.100000cm] (3.700000, -0.700000) -- (4.600000, -0.700000) -- (4.600000, 2.700000) -- (3.700000, 2.700000) -- cycle;
\node[text width=3.400000cm, align=center, rotate=90] at (4.150000,1.000000) {Linear};
% obs → embedding: y input
\draw[line width=0.046875cm, -latex] (1.800000, 2.000000) -- (2.300000, 2.000000);
% param → embedding: θ_t input
\draw[line width=0.046875cm, -latex] (1.800000, 0.000000) -- (2.300000, 0.000000);
% embedding → linear: emb features (obs)
\draw[line width=0.046875cm, -latex] (3.200000, 2.000000) -- (3.700000, 2.000000);
% embedding → linear: emb features (param)
\draw[line width=0.046875cm, -latex] (3.200000, 0.000000) -- (3.700000, 0.000000);
% linear → encoder: processed emb (obs)
\draw[line width=0.046875cm, -latex] (4.600000, 2.000000) -- (5.100000, 2.000000);
% linear → encoder: processed emb (param)
\draw[line width=0.046875cm, -latex] (4.600000, 0.000000) -- (5.100000, 0.000000);
% encoder → linear: enc features
\draw[line width=0.046875cm, -latex] (6.000000, 0.000000) -- (6.500000, 0.000000);
% linear → solve: vel input
\draw[line width=0.046875cm, -latex] (9.000000, 0.000000) -- (9.500000, 0.000000);
% solve → output: v_t result
\draw[line width=0.046875cm, -latex] (9.700000, 0.450000) -- (9.700000, 1.550000);
% dist → solve: noise input
\draw[line width=0.046875cm, -latex] (8.450000, 2.000000) -- (8.950000, 2.000000);
% solve → dist: final output
\draw[line width=0.046875cm, -latex] (10.450000, 2.000000) -- (10.950000, 2.000000);
\node[anchor=center] at (1.600000,2.000000) {$y$};
\node[anchor=center] at (1.600000,0.000000) {$\theta_t$};
\node[text width=2.500000cm, anchor=center, align=center] at (9.700000,0.000000) {$v_t$};
\node[text width=1.000000cm, anchor=east, align=center, label={[yshift=5pt]below:$p(\theta_0)$}] at (8.450000,2.000000) {\distro{1}{0}{0}};
\node[text width=1.000000cm, anchor=west, align=center, label={[yshift=5pt]below:$p(\theta | y)$}] at (10.950000,2.000000) {\distro[90]{0}{1}{1}};
\end{tikzpicture}
\ifdefined\isarxiv}\fi


==> figures/encoder_decoder.tex <==
\ifdefined\isarxiv\scalebox{1.25}{\fi
\begin{tikzpicture}[scale=0.8]
\definecolor{emb_color}{RGB}{252,224,225}
\definecolor{multi_head_attention_color}{RGB}{252,226,187}
\definecolor{add_norm_color}{RGB}{242,243,193}
\definecolor{ff_color}{RGB}{194,232,247}
\definecolor{softmax_color}{RGB}{203,231,207}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{gray_bbox_color}{RGB}{243,243,244}
% ENCODER SECTION
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (-0.975000, 8.050000) -- (2.725000, 8.050000) -- (2.725000, 1.305000) -- (-0.975000, 1.305000) -- cycle;
% E_AN_1: Encoder Add & Norm (self-attention)
\draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.100000cm] (0.000000, 3.680000) -- (2.500000, 3.680000) -- (2.500000, 3.180000) -- (0.000000, 3.180000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,3.430000) {Add \& Norm};
% E_MHA_1: Encoder Multi-Head Self-Attention
\draw[line width=0.046875cm, fill=multi_head_attention_color, rounded corners=0.100000cm] (0.000000, 3.030000) -- (2.500000, 3.030000) -- (2.500000, 2.130000) -- (0.000000, 2.130000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,2.580000) {Multi-Head \vspace{-0.05cm} \linebreak Attention};
% E_MHA_1 to E_AN_1: direct connection
\draw[line width=0.046875cm] (1.250000, 3.030000) -- (1.250000, 3.180000);
% E_AN_2: Encoder Add & Norm (feed forward)
\draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.100000cm] (0.000000, 6.055000) -- (2.500000, 6.055000) -- (2.500000, 5.555000) -- (0.000000, 5.555000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,5.805000) {Add \& Norm};
% E_FF_1: Encoder Feed Forward Network
\draw[line width=0.046875cm, fill=ff_color, rounded corners=0.100000cm] (0.000000, 5.405000) -- (2.500000, 5.405000) -- (2.500000, 4.505000) -- (0.000000, 4.505000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,4.955000) {Feed \vspace{-0.05cm} \linebreak Forward};
% E_FF_1 to E_AN_2: direct connection
\draw[line width=0.046875cm] (1.250000, 5.405000) -- (1.250000, 5.555000);
% OUTPUT PROJECTION
\draw[line width=0.046875cm, fill=linear_color, rounded corners=0.100000cm] (0.000000, 7.780000) -- (2.500000, 7.780000) -- (2.500000, 6.880000) -- (0.000000, 6.880000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,7.330000) {Linear};
% E_AN_1 to E_FF_1: main data flow
\draw[line width=0.046875cm, -latex] (1.250000, 3.680000) -- (1.250000, 4.505000);
% encoder input
\draw[line width=0.046875cm, -latex] (1.250000, 0.600000) -- (1.250000, 2.130000);
% output
\draw[line width=0.046875cm, -latex] (1.250000, 6.055000) -- (1.250000, 6.880000);
\draw[line width=0.046875cm, -latex] (1.250000, 7.780000) -- (1.250000, 8.555000);
% E_AN_1 to E_AN_2: residual connection around E_FF_1
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 4.080000) -- (-0.750000, 4.080000) -- (-0.750000, 5.805000) -- (0.000000, 5.805000);
% E_MHA_1 input to E_AN_1: residual connection around E_MHA_1
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.530000) -- (-0.750000, 1.530000) -- (-0.750000, 3.430000) -- (0.000000, 3.430000);
% E_MHA_1 Q input: self-attention query from encoder input
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.730000) -- (0.312500, 1.730000) -- (0.312500, 2.130000);
% E_MHA_1 K,V input: self-attention key/value from encoder input
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.730000) -- (2.187500, 1.730000) -- (2.187500, 2.130000);
% INPUT/OUTPUT LABELS
\node[text width=2.500000cm, anchor=north, align=center] at (1.250000,0.600000) {$[\theta_t, y]$};
\node[text width=2.500000cm, anchor=south, align=center] at (1.250000,8.555000) {$v_t$};
\end{tikzpicture}
\ifdefined\isarxiv}\fi


==> figures/factorisation.tex <==
\begin{figure*}[b]
\centering
\ifdefined\isarxiv\resizebox{\textwidth}{!}{\fi
\begin{tikzpicture}[
    label/.style={align=left, font=\normalsize},
    param/.style={font=\normalsize, rounded corners=3pt, inner sep=4pt},
    thetag/.style={param, fill=blue!15},
    thetal/.style={param, fill=orange!20},
    yvar/.style={param, fill=green!15},
    arrow/.style={-{Stealth[length=2mm]}, densely dashed, gray},
    paneltitle/.style={font=\large\bfseries}
]

% ============================================
% LEFT PANEL: Posterior Factorisation
% ============================================
\begin{scope}[shift={(0,0)}]

% Title
\node[paneltitle] (title1) at (2.5, 0) {Posterior Factorisation};

% Row 1: Training sample
\node[label, anchor=east, align=right] (training_label) at (-0.2, -1.5) {Training\\sample};
\node[thetag] (ts_thetag) at (0.5, -1.5) {$\theta_g$};
\node[yvar] (ts_y) at (1.9, -1.5) {$y_{1:n_{\max}}$};
\node[thetal] (ts_thetal) at (4.0, -1.5) {$\eta_{1:n_{\max}}$};

% Row 2: Global estimator
\node[thetag] (theta_g) at (0.5, -3.0) {$\theta_g$};
\node[yvar] (y) at (1.9, -3.0) {$y_{1:n_{\max}}$};
% Global estimator label with pill nodes
\node[label, anchor=east, align=right] (global_text) at (-0.2, -2.6) {Global Estimator};
\node[anchor=east, font=\small] at (-0.05, -3.0) {$)$};
\node[yvar, font=\scriptsize, inner sep=2pt, anchor=east] (glob_y) at (-0.35, -3.0) {$y$};
\node[font=\small, anchor=east] (glob_bar) at (glob_y.west) {$\mid$};
\node[thetag, font=\scriptsize, inner sep=2pt, anchor=east] (glob_thetag) at (glob_bar.west) {$\theta_g$};
\node[font=\small, anchor=east] at (glob_thetag.west) {$q($};

% Row 3: Local estimator
\node[label, anchor=east, align=right] (local_label) at (-0.2, -4.5) {Local Estimator\\$q(\eta \mid \theta_g, y)$};
\node[thetag] (theta_g_local) at (0.5, -4.5) {$\hat{\theta}_g$};
\node[yvar] (y_local) at (1.9, -4.5) {$y_{1:n_{\max}}$};
\node[thetal] (theta_l) at (4.0, -4.5) {$\eta_{1:n_{\max}}$};

% Arrows from training sample to global estimator
\draw[arrow] (ts_thetag.south) -- (theta_g.north);
\draw[arrow] (ts_y.south) -- (y.north);

% Two-elbowed arrow from global estimator theta_g pill to local hat{theta}_g
\draw[arrow] (glob_thetag.south) -- ++(0, -0.35) -| (theta_g_local.north);

% Arrows from training sample to local estimator
\draw[arrow] (ts_thetal.south) -- (theta_l.north);

% Arrow from y global to y local
\draw[arrow] (y.south) -- (y_local.north);

\end{scope}

% ============================================
% Divider
% ============================================
\draw[gray, thick] (5.5, 0.3) -- (5.5, -5.2);

% ============================================
% RIGHT PANEL: Likelihood Factorisation
% ============================================
\begin{scope}[shift={(6,0)}]

% Title
\node[paneltitle] (title2) at (2.5, 0) {Likelihood Factorisation};

% Row 1: Training sample (single site - key advantage)
\node[thetag] (ts_thetag) at (0.7, -1.5) {$\theta_g$};
\node[thetal] (ts_thetal) at (1.9, -1.5) {$\eta_1$};
\node[yvar] (ts_y) at (3.1, -1.5) {$y_1$};
\node[label, anchor=west] (training_label) at (5.2, -1.5) {Training\\sample};

% Row 2: Per-site neural surrogate (trained on single-site data)
\node[thetag] (le_thetag) at (0.7, -3.0) {$\theta_g$};
\node[thetal] (le_thetal) at (1.9, -3.0) {$\eta_1$};
\node[yvar] (le_y) at (3.1, -3.0) {$y_1$};
% Per-site neural surrogate label with pill nodes
\node[label, anchor=west] (likelihood_text) at (5.2, -2.6) {Per-site Neural Surrogate};
\node[anchor=west, font=\small] (like_q) at (5.2, -3.0) {$q($};
\node[yvar, font=\scriptsize, inner sep=2pt, anchor=west] (like_y) at (5.55, -3.0) {$y_1$};
\node[font=\small, anchor=west] (like_bar) at (like_y.east) {$\mid$};
\node[thetal, font=\scriptsize, inner sep=2pt, anchor=west] (like_thetal) at (like_bar.east) {$\eta_1$};
\node[font=\small, anchor=west] (like_comma) at (like_thetal.east) {$,$};
\node[thetag, font=\scriptsize, inner sep=2pt, anchor=west] (like_thetag) at (like_comma.east) {$\theta_g$};
\node[font=\small, anchor=west] at (like_thetag.east) {$)$};

% Row 3: Posterior estimator (trained with synthetic multi-site data)
\node[thetag] (pe_thetag) at (0.7, -4.5) {$\theta_g$};
\node[thetal] (pe_thetal) at (1.9, -4.5) {$\eta_{1:n_s}$};
\node[yvar] (pe_y) at (3.5, -4.5) {$\hat{y}_{1:n_s}$};
\node[label, anchor=west] (posterior_label) at (5.2, -4.5) {Posterior Estimator\\$q(\theta_g, \eta \mid y)$};

% Arrows from training sample to neural surrogate
\draw[arrow] (ts_thetag.south) -- (le_thetag.north);
\draw[arrow] (ts_thetal.south) -- (le_thetal.north);
\draw[arrow] (ts_y.south) -- (le_y.north);

% Arrow from neural surrogate y to posterior estimator (synthetic observations)
\draw[arrow] (like_y.south) -- ++(0, -0.35) -| (pe_y.north);

% Arrow from theta_g (surrogate) to theta_g (posterior)
\draw[arrow] (le_thetag.south) -- (pe_thetag.north);

% Small loop from theta_g (posterior) to theta_l (posterior) with prior label
\draw[arrow] (pe_thetag.south) to[out=-45, in=-135] node[below, font=\scriptsize] {$p(\eta \mid \theta_g)$} (pe_thetal.south);

\end{scope}

\end{tikzpicture}
\ifdefined\isarxiv}\fi
\caption{Comparison of posterior factorisation and likelihood factorisation approaches for hierarchical SBI. \textbf{Left:} Posterior-factorisation methods train from observation subsets of size at most $n_{\max}$, so each training sample requires $n_{\max}$ simulator calls (with $n_{\max}=1$ for fully-factorised methods and $1<n_{\max}<n_s$ for partially-factorised variants). Error in the estimated global posterior can then propagate through $\hat{\theta}_g$ to local estimation. \textbf{Right:} Likelihood factorisation trains the per-site neural surrogate $q_{\phi_l}$ from exactly one simulator call per training sample, using single-site tuples $(\theta_g,\eta_s,y_s)$, and then generates synthetic multi-site observations ($\hat{y}$) for training a separate posterior estimator $q_{\phi_p}$.}
\label{fig:factorisation}
\end{figure*}


==> figures/tokenisation.tex <==
\begin{tikzpicture}[scale=0.5]
\definecolor{id_colour}{RGB}{252,224,225}
\definecolor{value_colour}{RGB}{252,226,187}
\definecolor{f_input_colour}{RGB}{242,243,193}
\definecolor{group_colour}{RGB}{194,232,247}
\definecolor{pos_colour}{RGB}{203,231,207}
\definecolor{time_colour}{RGB}{220,223,240}
\foreach \x in {0,1,2,3,4,5,6,7} {
  \draw[fill=time_colour] (0,\x*1.5) rectangle (1,\x*1.5+1);
  \draw[fill=group_colour] (1,\x*1.5) rectangle (2,\x*1.5+1);
  \draw[fill=pos_colour] (2,\x*1.5) rectangle (3,\x*1.5+1);
  \draw[fill=f_input_colour] (3,\x*1.5) rectangle (5,\x*1.5+1);
  \draw[fill=value_colour] (5,\x*1.5) rectangle (7,\x*1.5+1);
  \draw[fill=id_colour] (7,\x*1.5) rectangle (8,\x*1.5+1);
}
% ID labels in rectangles
\node[font=\tokenfont] at (7.5,0.5) {$\theta_g$};
\node[font=\tokenfont] at (7.5,2) {$\eta$};
\node[font=\tokenfont] at (7.5,3.5) {$y$};
\node[font=\tokenfont] at (7.5,5) {$y$};
\node[font=\tokenfont] at (7.5,6.5) {$y$};
\node[font=\tokenfont] at (7.5,8) {$y$};
\node[font=\tokenfont] at (7.5,9.5) {$y$};
\node[font=\tokenfont] at (7.5,11) {$y$};
% Horizontal ellipses in Val. rectangles
\foreach \x in {0,1,2,3,4,5,6,7} {
  \node[font=\tokenfont] at (6,\x*1.5+0.5) {$\cdots$};
}
% Horizontal ellipses in f_in rectangles
\foreach \x in {0,1,2,3,4,5,6,7} {
  \node[font=\tokenfont] at (4,\x*1.5+0.5) {$\cdots$};
}
% Labels in Group rectangles
\node[font=\tokenfont] at (1.5,0.5) {0};
\node[font=\tokenfont] at (1.5,2) {1};
\node[font=\tokenfont] at (1.5,3.5) {1};
\node[font=\tokenfont] at (1.5,5) {1};
\node[font=\tokenfont] at (1.5,6.5) {1};
\node[font=\tokenfont] at (1.5,8) {2};
\node[font=\tokenfont] at (1.5,9.5) {2};
\node[font=\tokenfont] at (1.5,11) {2};
% Labels in position rectangles
\node[font=\tokenfont] at (2.5,0.5) {0};
\node[font=\tokenfont] at (2.5,2) {0};
\node[font=\tokenfont] at (2.5,3.5) {0};
\node[font=\tokenfont] at (2.5,5) {1};
\node[font=\tokenfont] at (2.5,6.5) {2};
\node[font=\tokenfont] at (2.5,8) {0};
\node[font=\tokenfont] at (2.5,9.5) {1};
\node[font=\tokenfont] at (2.5,11) {2};
% Labels in time rectangles
\foreach \x in {0,1,2,3,4,5,6,7} {
  \node[font=\tokenfont] at (0.5,\x*1.5+0.5) {0.1};
}
\node[anchor=north,font=\tokenfont] at (0.5,12.3) {$t$};
\node[anchor=north,font=\tokenfont] at (1.5,12.3) {Grp.};
\node[anchor=north,font=\tokenfont] at (2.5,12.3) {Pos.};
\node[anchor=north,font=\tokenfont] at (4,12.3) {$\xi$};
\node[anchor=north,font=\tokenfont] at (6,12.3) {Val.};
\node[anchor=north,font=\tokenfont] at (7.5,12.3) {ID};
% Grouping brackets
\draw[thick] (8.3,0) -- (8.5,0) -- (8.5,1) -- (8.3,1);
\draw[thick] (8.3,1.5) -- (8.5,1.5) -- (8.5,2.5) -- (8.3,2.5);
\draw[thick] (8.3,3) -- (8.5,3) -- (8.5,7) -- (8.3,7);
\draw[thick] (8.3,7.5) -- (8.5,7.5) -- (8.5,11.5) -- (8.3,11.5);
% Event size labels
\node[font=\tokenfont,anchor=west] at (8.9,0.5) {global token};
\node[font=\tokenfont,anchor=west] at (8.9,2) {local token};
\node[font=\tokenfont,anchor=west] at (8.9,5) {site 1 observations};
\node[font=\tokenfont,anchor=west] at (8.9,9.5) {site 2 observations};
\end{tikzpicture}

